Finite Integrals from Feynman Polytopes

We investigate a geometric approach to determining the complete set of numerators giving rise to finite Feynman integrals. Our approach proceeds graph by graph, and makes use of the Newton polytope associated to the integral's Symanzik polynomials. It relies on a theorem by Berkesch, Forsg{\aa}rd, and Passare on the convergence of Euler--Mellin integrals, which include Feynman integrals. We conjecture that a necessary in addition to a sufficient condition is that all parameter-space monomials lie in the interior of the polytope. We present an algorithm for finding all finite numerators based on this conjecture. In a variety of examples, we find agreement between the results obtained using the geometric approach, and a Landau-analysis approach developed by Gambuti, Tancredi, and two of the authors.

==> faces_Example.tex <==
\begin{tikzpicture}%
	[scale=1.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, dashed, thick},
	facet/.style={fill=\facetcolor, fill opacity=0.400000},
	vertex/.style={inner sep=1pt,circle,draw=black,fill=black,thick}]
	%
	%
	%% This TikZ-picture was produce with Sagemath version 9.5
	%% with the command: ._tikz_2d and parameters:
	%% scale = 2
	%% edge_color = orange
	%% facet_color = red
	%% opacity = 0.400000000000000
	%% vertex_color = blue
	%% axis = False
	\draw [help lines, very thin] (0,0) grid (3,3);
	\coordinate (a) at (-0.2,0);
	\coordinate (a1) at (0,-0.2);
	\coordinate (b) at (3.3,0);
	\coordinate (b1) at (0,3.3);
	\draw[->, very thin] (a) -- (b);
	\draw[->, very thin] (a1) -- (b1);
%   \draw[-, blue, thick] (0,1)--(0,3);	
	%% Coordinate of the vertices:
	%%
	\coordinate (0.00000, 1.00000) at (0.00000, 1.00000);
	\coordinate (0.00000, 3.00000) at (0.00000, 3.00000);
	\coordinate (1.00000, 0.00000) at (1.00000, 0.00000);
	\coordinate (3.00000, 0.00000) at (3.00000, 0.00000);
	%%
	%%
	%% Drawing the interior
	%%
	\fill[facet] (3.00000, 0.00000) -- (0.00000, 3.00000) -- (0.00000, 1.00000) -- (1.00000, 0.00000) -- cycle {};
	%%
	%%
	%% Drawing edges
	%%
	\draw[edge] (0.00000, 1.00000) -- (0.00000, 3.00000);
	\draw[edge] (0.00000, 1.00000) -- (1.00000, 0.00000);
	\draw[edge] (0.00000, 3.00000) -- (3.00000, 0.00000);
	\draw[edge] (1.00000, 0.00000) -- (3.00000, 0.00000);
	
	%%
	%%
	%% Drawing the vertices
	%%
	\node[vertex] at (0.00000, 1.00000)     {};
	\node[vertex] at (0.00000, 3.00000)     {};
	\node[vertex] at (1.00000, 0.00000)     {};
	\node[vertex] at (3.00000, 0.00000)     {};
	%%
	%%
%	\node[vertex] at (1.00000, 1.00000)     {};
	
\end{tikzpicture}

==> rank1-box.tex <==
\begin{tikzpicture}%
	[x={(0.626699cm, -0.082367cm)},
	y={(0.779261cm, 0.066206cm)},
	z={(0.000028cm, 0.994401cm)},
	scale=1.5,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=\facetcolor,fill opacity=0.6},
	vertex/.style={inner sep=1pt,circle,draw=black!25!black,fill=black!75!black,thick}]
%
%
%% This TikZ-picture was produced with Sagemath version 10.0
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-0.812900000000000, -0.389400000000000, -0.433000000000000]
%% angle = 95.7800000000000
%% scale = 1
%% edge_color = black
%% facet_color = gray!80
%% opacity = 0.8
%% vertex_color = black
%% axis = False
%%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, 2.00000, 0.00000) at (0.00000, 2.00000, 0.00000);
\coordinate (0.00000, 2.00000, 1.00000) at (0.00000, 2.00000, 1.00000);
\coordinate (0.00000, 3.00000, 0.00000) at (0.00000, 3.00000, 0.00000);
\coordinate (1.00000, 2.00000, 0.00000) at (1.00000, 2.00000, 0.00000);
\coordinate (2.00000, 0.00000, 2.00000) at (2.00000, 0.00000, 2.00000);
\coordinate (2.00000, 0.00000, 3.00000) at (2.00000, 0.00000, 3.00000);
\coordinate (2.00000, 1.00000, 2.00000) at (2.00000, 1.00000, 2.00000);
\coordinate (3.00000, 0.00000, 2.00000) at (3.00000, 0.00000, 2.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (0.00000, 2.00000, 0.00000) -- (0.00000, 2.00000, 1.00000);
\draw[edge,back] (0.00000, 2.00000, 0.00000) -- (0.00000, 3.00000, 0.00000);
\draw[edge,back] (0.00000, 2.00000, 1.00000) -- (0.00000, 3.00000, 0.00000);
\draw[edge,back] (0.00000, 2.00000, 1.00000) -- (2.00000, 0.00000, 3.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.00000, 2.00000, 1.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (3.00000, 0.00000, 2.00000) -- (1.00000, 2.00000, 0.00000) -- (0.00000, 2.00000, 0.00000) -- (2.00000, 0.00000, 2.00000) -- cycle {};
\fill[facet] (3.00000, 0.00000, 2.00000) -- (1.00000, 2.00000, 0.00000) -- (0.00000, 3.00000, 0.00000) -- (2.00000, 1.00000, 2.00000) -- cycle {};
\fill[facet] (3.00000, 0.00000, 2.00000) -- (2.00000, 0.00000, 2.00000) -- (2.00000, 0.00000, 3.00000) -- cycle {};
\fill[facet] (3.00000, 0.00000, 2.00000) -- (2.00000, 0.00000, 3.00000) -- (2.00000, 1.00000, 2.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (0.00000, 2.00000, 0.00000) -- (1.00000, 2.00000, 0.00000);
\draw[edge] (0.00000, 2.00000, 0.00000) -- (2.00000, 0.00000, 2.00000);
\draw[edge] (0.00000, 3.00000, 0.00000) -- (1.00000, 2.00000, 0.00000);
\draw[edge] (0.00000, 3.00000, 0.00000) -- (2.00000, 1.00000, 2.00000);
\draw[edge] (1.00000, 2.00000, 0.00000) -- (3.00000, 0.00000, 2.00000);
\draw[edge] (2.00000, 0.00000, 2.00000) -- (2.00000, 0.00000, 3.00000);
\draw[edge] (2.00000, 0.00000, 2.00000) -- (3.00000, 0.00000, 2.00000);
\draw[edge] (2.00000, 0.00000, 3.00000) -- (2.00000, 1.00000, 2.00000);
\draw[edge] (2.00000, 0.00000, 3.00000) -- (3.00000, 0.00000, 2.00000);
\draw[edge] (2.00000, 1.00000, 2.00000) -- (3.00000, 0.00000, 2.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 2.00000, 0.00000)     {};
\node[vertex] at (0.00000, 3.00000, 0.00000)     {};
\node[vertex] at (1.00000, 2.00000, 0.00000)     {};
\node[vertex] at (2.00000, 0.00000, 2.00000)     {};
\node[vertex] at (2.00000, 0.00000, 3.00000)     {};
\node[vertex] at (2.00000, 1.00000, 2.00000)     {};
\node[vertex] at (3.00000, 0.00000, 2.00000)     {};
%%
%%
\end{tikzpicture}

==> rank2-box.tex <==
\begin{tikzpicture}%
	[x={(0.626699cm, -0.082367cm)},
	y={(0.779261cm, 0.066206cm)},
	z={(0.000028cm, 0.994401cm)},
	scale=1.5,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=\facetcolor,fill opacity=0.6},
	vertex/.style={inner sep=1pt,circle,draw=black!25!black,fill=black!75!black,thick}]
%
%
%% This TikZ-picture was produced with Sagemath version 10.0
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-0.812900000000000, -0.389400000000000, -0.433000000000000]
%% angle = 95.7800000000000
%% scale = 1
%% edge_color = black
%% facet_color = gray!80
%% opacity = 0.8
%% vertex_color = black
%% axis = False
%%
%% Coordinate of the vertices:
%%
\coordinate (0.00000, 2.00000, 0.00000) at (0.00000, 2.00000, 0.00000);
\coordinate (0.00000, 2.00000, 2.00000) at (0.00000, 2.00000, 2.00000);
\coordinate (0.00000, 4.00000, 0.00000) at (0.00000, 4.00000, 0.00000);
\coordinate (2.00000, 0.00000, 2.00000) at (2.00000, 0.00000, 2.00000);
\coordinate (2.00000, 0.00000, 4.00000) at (2.00000, 0.00000, 4.00000);
\coordinate (2.00000, 2.00000, 0.00000) at (2.00000, 2.00000, 0.00000);
\coordinate (2.00000, 2.00000, 2.00000) at (2.00000, 2.00000, 2.00000);
\coordinate (4.00000, 0.00000, 2.00000) at (4.00000, 0.00000, 2.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (0.00000, 2.00000, 0.00000) -- (0.00000, 2.00000, 2.00000);
\draw[edge,back] (0.00000, 2.00000, 0.00000) -- (0.00000, 4.00000, 0.00000);
\draw[edge,back] (0.00000, 2.00000, 2.00000) -- (0.00000, 4.00000, 0.00000);
\draw[edge,back] (0.00000, 2.00000, 2.00000) -- (2.00000, 0.00000, 4.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.00000, 2.00000, 2.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (4.00000, 0.00000, 2.00000) -- (2.00000, 2.00000, 0.00000) -- (0.00000, 4.00000, 0.00000) -- (2.00000, 2.00000, 2.00000) -- cycle {};
\fill[facet] (4.00000, 0.00000, 2.00000) -- (2.00000, 0.00000, 2.00000) -- (0.00000, 2.00000, 0.00000) -- (2.00000, 2.00000, 0.00000) -- cycle {};
\fill[facet] (4.00000, 0.00000, 2.00000) -- (2.00000, 0.00000, 4.00000) -- (2.00000, 2.00000, 2.00000) -- cycle {};
\fill[facet] (4.00000, 0.00000, 2.00000) -- (2.00000, 0.00000, 2.00000) -- (2.00000, 0.00000, 4.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (0.00000, 2.00000, 0.00000) -- (2.00000, 0.00000, 2.00000);
\draw[edge] (0.00000, 2.00000, 0.00000) -- (2.00000, 2.00000, 0.00000);
\draw[edge] (0.00000, 4.00000, 0.00000) -- (2.00000, 2.00000, 0.00000);
\draw[edge] (0.00000, 4.00000, 0.00000) -- (2.00000, 2.00000, 2.00000);
\draw[edge] (2.00000, 0.00000, 2.00000) -- (2.00000, 0.00000, 4.00000);
\draw[edge] (2.00000, 0.00000, 2.00000) -- (4.00000, 0.00000, 2.00000);
\draw[edge] (2.00000, 0.00000, 4.00000) -- (2.00000, 2.00000, 2.00000);
\draw[edge] (2.00000, 0.00000, 4.00000) -- (4.00000, 0.00000, 2.00000);
\draw[edge] (2.00000, 2.00000, 0.00000) -- (4.00000, 0.00000, 2.00000);
\draw[edge] (2.00000, 2.00000, 2.00000) -- (4.00000, 0.00000, 2.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 2.00000, 0.00000)     {};
\node[vertex] at (0.00000, 4.00000, 0.00000)     {};
\node[vertex] at (2.00000, 0.00000, 2.00000)     {};
\node[vertex] at (2.00000, 0.00000, 4.00000)     {};
\node[vertex] at (2.00000, 2.00000, 0.00000)     {};
\node[vertex] at (2.00000, 2.00000, 2.00000)     {};
\node[vertex] at (4.00000, 0.00000, 2.00000)     {};
%%
%%
%%
%%
\node[blue] at (1.00000, 2.00000, 1.00000)     {$*$};
\node[blue] at (2.00000, 1.00000, 2.00000)     {$*$};
\end{tikzpicture}

==> triangle_poly1.tex <==
\begin{tikzpicture}%
	[scale=1.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=\facetcolor,fill opacity=0.400000},
	vertex/.style={inner sep=1pt,circle,draw=black,fill=black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_2d and parameters:
%% scale = 2
%% edge_color = orange
%% facet_color = red
%% opacity = 0.400000000000000
%% vertex_color = blue
%% axis = False
  \draw [help lines] (0,0) grid (3,3);
  \coordinate (a) at (-0.2,0);
\coordinate (a1) at (0,-0.2);
  \coordinate (b) at (3.3,0);
    \coordinate (b1) at (0,3.3);
  \draw[->] (a) -- (b);
          \draw[->] (a1) -- (b1);

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 1.00000) at (0.00000, 1.00000);
\coordinate (0.00000, 2.00000) at (0.00000, 2.00000);
\coordinate (1.00000, 0.00000) at (1.00000, 0.00000);
\coordinate (2.00000, 0.00000) at (2.00000, 0.00000);
%%
%%
%% Drawing the interior
%%
\fill[facet] (2.00000, 0.00000) -- (0.00000, 2.00000) -- (0.00000, 1.00000) -- (1.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges
%%
\draw[edge] (0.00000, 1.00000) -- (0.00000, 2.00000);
\draw[edge] (0.00000, 1.00000) -- (1.00000, 0.00000);
\draw[edge] (0.00000, 2.00000) -- (2.00000, 0.00000);
\draw[edge] (1.00000, 0.00000) -- (2.00000, 0.00000);
%%
%%
%% Drawing the vertices
%%
\node[vertex] at (0.00000, 1.00000)     {};
\node[vertex] at (0.00000, 2.00000)     {};
\node[vertex] at (1.00000, 0.00000)     {};
\node[vertex] at (2.00000, 0.00000)     {};
%%
%%
\end{tikzpicture}

==> triangle_poly2.tex <==
\begin{tikzpicture}%
	[scale=1.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=\facetcolor,fill opacity=0.400000},
	vertex/.style={inner sep=1pt,circle,draw=black,fill=black,thick}]
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_2d and parameters:
%% scale = 2
%% edge_color = orange
%% facet_color = red
%% opacity = 0.400000000000000
%% vertex_color = blue
%% axis = False
  \draw [help lines] (0,0) grid (3,3);
  \coordinate (a) at (-0.2,0);
\coordinate (a1) at (0,-0.2);
  \coordinate (b) at (3.3,0);
    \coordinate (b1) at (0,3.3);
  \draw[->] (a) -- (b);
    \draw[->] (a1) -- (b1);

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 1.00000) at (0.00000, 1.00000);
\coordinate (0.00000, 3.00000) at (0.00000, 3.00000);
\coordinate (1.00000, 0.00000) at (1.00000, 0.00000);
\coordinate (3.00000, 0.00000) at (3.00000, 0.00000);
%%
%%
%% Drawing the interior
%%
\fill[facet] (3.00000, 0.00000) -- (0.00000, 3.00000) -- (0.00000, 1.00000) -- (1.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges
%%
\draw[edge] (0.00000, 1.00000) -- (0.00000, 3.00000);
\draw[edge] (0.00000, 1.00000) -- (1.00000, 0.00000);
\draw[edge] (0.00000, 3.00000) -- (3.00000, 0.00000);
\draw[edge] (1.00000, 0.00000) -- (3.00000, 0.00000);

%%
%%
%% Drawing the vertices
%%
\node[vertex] at (0.00000, 1.00000)     {};
\node[vertex] at (0.00000, 3.00000)     {};
\node[vertex] at (1.00000, 0.00000)     {};
\node[vertex] at (3.00000, 0.00000)     {};
%%
%%
\node[vertex] at (1.00000, 1.00000)     {};

\end{tikzpicture}

==> triangle_poly3.tex <==
\begin{tikzpicture}%
	[scale=1.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=black, thick},
	facet/.style={fill=\facetcolor,fill opacity=0.400000},
	vertex/.style={inner sep=1pt,circle,draw=black,fill=black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_2d and parameters:
%% scale = 2
%% edge_color = orange
%% facet_color = red
%% opacity = 0.400000000000000
%% vertex_color = blue
%% axis = False
  \draw [help lines] (0,0) grid (4,4);
  \coordinate (a) at (-0.2,0);
\coordinate (a1) at (0,-0.2);
  \coordinate (b) at (4.3,0);
    \coordinate (b1) at (0,4.3);
  \draw[->] (a) -- (b);
    \draw[->] (a1) -- (b1);

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 1.00000) at (0.00000, 1.00000);
\coordinate (0.00000, 4.00000) at (0.00000, 4.00000);
\coordinate (1.00000, 0.00000) at (1.00000, 0.00000);
\coordinate (4.00000, 0.00000) at (4.00000, 0.00000);
%%
%%
%% Drawing the interior
%%
\fill[facet] (4.00000, 0.00000) -- (0.00000, 4.00000) -- (0.00000, 1.00000) -- (1.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges
%%
\draw[edge] (0.00000, 1.00000) -- (0.00000, 4.00000);
\draw[edge] (0.00000, 1.00000) -- (1.00000, 0.00000);
\draw[edge] (0.00000, 4.00000) -- (4.00000, 0.00000);
\draw[edge] (1.00000, 0.00000) -- (4.00000, 0.00000);
%%
%%
%% Drawing the vertices
%%
\node[vertex] at (0.00000, 1.00000)     {};
\node[vertex] at (0.00000, 4.00000)     {};
\node[vertex] at (1.00000, 0.00000)     {};
\node[vertex] at (4.00000, 0.00000)     {};
%%
%%

\node[vertex] at (1.00000, 1.00000)     {};
\node[vertex] at (1.00000, 2.00000)     {};
\node[vertex] at (2.00000, 1.00000)     {};

\end{tikzpicture}
